The three-loop unpolarized and polarized non-singlet anomalous dimensions from off shell operator matrix elements

We calculate the unpolarized and polarized three--loop anomalous dimensions and splitting functions $P_{\rm NS}^+, P_{\rm NS}^-$ and $P_{\rm NS}^{\rm s}$ in QCD in the $\overline{\sf MS}$ scheme by using the traditional method of space--like off shell massless operator matrix elements. This is a gauge--dependent framework. For the first time we also calculate the three--loop anomalous dimensions $P_{\rm NS}^{\rm \pm tr}$ for transversity directly. We compare our results to the literature.

==> (inline-0) <==
\begin{eqnarray}
P_{\rm NS}^{(2),+,\delta}
%DELT
&=& - \Biggl\{
\delta(1-z) 
\Biggl\{
        \textcolor{blue}{C_F^2} \Biggl[
                \textcolor{blue}{C_A} \Biggl[
                        -\frac{151}{2}
                        +\Biggl(
                                \frac{820}{3}
                                -32 \zeta_3
                        \Biggr) \zeta_2
                        +\frac{1976}{15} \zeta_2^2
                        -\frac{1688}{3} \zeta_3
                        -240 \zeta_5
                \Biggr]
\nonumber\\ && 
                +\textcolor{blue}{T_F N_F} \Biggl[
                        92
                        -\frac{80 \zeta_2}{3}
                        -\frac{928 \zeta_2^2}{15}
                        +\frac{544 \zeta_3}{3}
                \Biggr]
        \Biggr]
        +\textcolor{blue}{C_F} \Biggl[
                \textcolor{blue}{C_A T_F N_F} \Biggl[
                        -80
                        +\frac{5344 \zeta_2}{27}
                        -\frac{16 \zeta_2^2}{5}
\nonumber\\ &&                        
-\frac{800 \zeta_3}{9}
                \Biggr]
                +\textcolor{blue}{T_F^2 N_F^2} \Biggl[
                        \frac{136}{9}
                        -\frac{640 \zeta_2}{27}
                        +\frac{128 \zeta_3}{9}
                \Biggr]
                +\textcolor{blue}{C_A^2} \Biggl[
                        \frac{1657}{18}
                        -\frac{8992 \zeta_2}{27}
                        +4 \zeta_2^2
                        +\frac{3104 \zeta_3}{9}
\nonumber\\ &&                         
-80 \zeta_5
                \Biggr]
        \Biggr]
        +\textcolor{blue}{C_F^3} \Biggl[
                -29
                +\big(
                        -36
                        +64 \zeta_3
                \big) \zeta_2
                -\frac{576}{5} \zeta_2^2
                -136 \zeta_3
                +480 \zeta_5
        \Biggr]
\Biggr\}\Biggr\}, %\surd
\\
%-----------------
%PLU
P_{\rm NS}^{(2),+,\rm plu} 
&=&
- \Biggl\{\frac{1}{1-z} 
\Biggl\{
        \textcolor{blue}{C_F} 
\Biggl[
                \textcolor{blue}{T_F^2 N_F^2} \frac{128}{27}
                +\textcolor{blue}{C_A^2} \Biggl(
                        -\frac{980}{3}
                        +\frac{2144 \zeta_2}{9}
                        -\frac{352 \zeta_2^2}{5}
                        -\frac{176 \zeta_3}{3}
                \Biggr)
\nonumber\\ &&
                +\textcolor{blue}{C_A T_F N_F} \Biggl(
                        \frac{3344}{27}
                        -\frac{640 \zeta_2}{9}
                        +\frac{448 \zeta_3}{3}
                \Biggr)
        \Biggr]
        +\textcolor{blue}{C_F^2 T_F N_F} \Biggl[
                \frac{440}{3}
                -128 \zeta_3
        \Biggr]
\Biggr\}
\Biggr\}, %\surd
\\
%--------------------
%REG
P_{\rm NS}^{(2),+,\rm reg} 
&=&
- \Biggl\{\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2} 
\Biggl[
                \frac{256 (-1+z)}{9} - 128/27 
                +\frac{64 \big(
                        11-12 z+11 z^2\big)}{27 (-1+z) } \HA_0
                +\frac{32 \big(
                        1+z^2\big)}{9 (-1+z) } 
\nonumber\\ && 
\times \HA_0^2
        \Biggr]
        +\textcolor{blue}{C_A T_F N_F} \Biggl[
-  \Biggl(\frac{3344}{27} - \frac{640}{9} \zeta_2 + \frac{448}{3} \zeta_3 \Biggr)               
+\Biggl(
                        -\frac{16 \big(
                                317-408 z+425 z^2\big)}{27 (-1+z) }
\nonumber\\ &&                
                        +\frac{256 \big(
                                4+3 z+4 z^2\big)}{9  (1+z)} \HA_{-1}
         +\frac{32 (3+z) \big(
                                1+z^2\big) \zeta_2}{3 (-1+z)  (1+z)}
                \Biggr) \HA_0
	                +\frac{9896 (1-z)}{27 }
\nonumber\\ &&                       
                +\Biggl(
                        -\frac{16 \big(
                                11+28 z+11 z^2+34 z^3\big)}{9 (-1+z)  (1+z)}
  +\frac{32 \big(
                                1+z^2\big)}{3  (1+z)} \HA_{-1}
                \Biggr) \HA_0^2
                -\frac{64 z \big(
                        1+z^2\big)}{9 (-1+z) (1+z)} \HA_0^3
\nonumber\\ &&                       
                +\Biggl(
                        \frac{16 \big(
                                1+z^2\big)}{(-1+z) } \HA_0^2
+ {64 (1-z)}
                \Biggr) \HA_1
                +\Biggl(
                        {32 (1+z)}
                        +\frac{32 \big(
                                1+z^2\big)}{(1-z)} \HA_0
\nonumber\\ &&
                        -\frac{128 \big(
                                1+z^2\big)}{3 (1+z)} \HA_{-1}
                \Biggr) \HA_{0,1}
                -\frac{256 \big(
                        4+3 z+4 z^2\big)}{9 (1+z)} \HA_{0,-1}
                +\frac{128 z \big(
                        1+z^2\big)}{3 (-1+z) (1+z)} \HA_{0,0,1}
\nonumber\\ &&                 
                -\frac{64 \big(
                        1+z^2\big)}{3  (1+z)} \HA_{0,0,-1}
                +
                \frac{32 \big(
                        -9-6 z+23 z^2\big)}{9  (1+z)} \zeta_2
+\frac{128 \big(
                        1+z^2\big)}{3  (1+z)} \HA_{0,1,-1}
\nonumber\\ &&                 
                +\frac{128 \big(
                        1+z^2\big)}{3  (1+z)} \HA_{0,-1,1}
+\frac{128 \big(
                        1+z^2\big)}{3  (1+z)} \HA_{-1} \zeta_2
                -\frac{64 \big(
                        3-z-4 z^2+6 z^3\big)}{3 (-1+z)  (1+z)} \zeta_3
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_A^2} \Biggl[
- \Biggl( -\frac{980}{3} + \frac{2144}{9} \zeta_2 - \frac{352}{5} \zeta_2^2 - \frac{176}{3} \zeta_3\Biggr)                        
+                \frac{19474 (-1+z)}{27 }
\nonumber\\ &&                
 +\Biggl(
                        \frac{4 \big(
                                1967-1933 z-205 z^2+4343 z^3\big)}{27 (-1+z)  (1+z)}
+\Biggl(
                                -\frac{32 \big(
                                        91+48 z+91 z^2\big)}{9  (1+z)}
\nonumber\\ &&                
                 -\frac{352 \big(
                                        1+z^2\big) }{ (1+z)} \zeta_2
                        \Biggr) \HA_{-1}
                        - {64 (1+z)} \HA_{-1}^2
                        +\frac{32 z \big(
                                7+9 z^2\big)}{(-1+z) (1+z)} \zeta_3
\nonumber\\ && 
                        +\frac{8 \big(
                                -69-95 z+3 z^2+37 z^3\big)}{3 (-1+z)  (1+z)} \zeta_2
                \Biggr) \HA_0
                +\Biggl(
                        \frac{2 \big(
                                121+969 z+121 z^2+345 z^3\big)}{9 (-1+z)  (1+z)}
\nonumber\\ &&                
         +\frac{8 \big(
                                19+60 z+19 z^2\big)}{3  (1+z)} \HA_{-1}
                        -\frac{64 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}^2
                        +\frac{4 \big(
                                15+8 z+17 z^2\big)}{ (1+z)} \zeta_2
                \Biggr) \HA_0^2
\nonumber\\ && 
                +\Biggl(
                        \frac{16 z \big(
                                23+8 z^2\big)}{9 (-1+z) (1+z)}
                        +\frac{16 \big(
                                1+z^2\big) }{ (1+z)} \HA_{-1}
                \Biggr) \HA_0^3
                -\frac{2 z \big(
                        3+5 z^2\big)}{3 (-1+z) (1+z)} \HA_0^4
\nonumber\\ &&                
 +\Biggl(
                        {352 (-1+z)}
                        -\frac{4 \big(
                                19-16 z+19 z^2\big)}{(-1+z)} \HA_0^2
                        -
                        \frac{16 \big(
                                1+z^2\big)}{(-1+z)} \HA_0^3
                        + {64 (-1+z)}\zeta_2
\nonumber\\ &&                
         -\frac{32 \big(
                                1+z^2\big)}{(-1+z)} \HA_0 \zeta_2
                        +\frac{288 \big(
                                1+z^2\big)}{(-1+z)} \zeta_3
                \Biggr) \HA_1
-\frac{32 \big(
                        1+z^2\big)}{(-1+z)} \HA_0^2 \HA_1^2 
\nonumber\\ &&                
                + \Biggl(
                        -\frac{32 \big(
                                35+48 z+35 z^2\big)}{3  (1+z)} \zeta_2
                        -\frac{384 \big(
                                1+z^2\big)}{ (1+z)} \zeta_3
                \Biggr) \HA_{-1}
                +\Biggl(
                        \frac{8 \big(
                                19-16 z+19 z^2\big)}{(-1+z) } \HA_0
\nonumber\\ &&                         
- {224 (1+z)}
                         +\frac{4 \big(
                                3+5 z^2\big)}{(-1+z)} \HA_0^2
                        +\frac{128 \big(
                                1+z^2\big)}{(-1+z)} \HA_0 \HA_1
                        +\frac{32 \big(
                                29+36 z+29 z^2\big)}{3 (1+z)} \HA_{-1}
\nonumber\\ &&                 
        -\frac{256 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}^2
                        +\frac{192 \big(
                                1+z^2\big)}{(-1+z) } \HA_{0,-1}
                        -\frac{16 \big(
                                -5+3 z-7 z^2+z^3\big) \zeta_2}{(-1+z)  (1+z)}
                \Biggr) \HA_{0,1}
\nonumber\\ &&                
 -\frac{64 \big(
                        1+z^2\big)}{(-1+z) } \HA_{0,1}^2
                +\Biggl(
                        \frac{32 \big(
                                91+48 z+91 z^2\big)}{9  (1+z)}
                        +\Biggl(
                                -\frac{32 \big(
                                        -2+z+4 z^2\big)}{(-1+z) }
\nonumber\\ &&                
                 +\frac{256 \big(
                                        1+z^2\big)}{ (1+z)} \HA_{-1}
                        \Biggr) \HA_0
                        +\frac{8 \big(
                                -3-z-5 z^2+z^3\big)}{(-1+z)  (1+z)} \HA_0^2
                        +
                        \frac{192 \big(
                                1+z^2\big)}{(-1+z) } \HA_0 \HA_1
\nonumber\\ &&                
         + {128 (1+z)} \HA_{-1}
                        +\frac{16 \big(
                                7+5 z^2\big)}{ (1+z)} \zeta_2
                \Biggr) \HA_{0,-1}
                -\frac{16 \big(
                        3+2 z+3 z^2\big)}{(-1+z)} \HA_{0,-1}^2
\nonumber\\ &&                
 +\Biggl(
                        -\frac{32 \big(
                                -3-4 z+3 z^2+26 z^3\big)}{3 (-1+z)  (1+z)}
                        +\frac{16 \big(
                                3+z^2\big)}{(-1+z) } \HA_0
                        +\frac{256 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}
                \Biggr) \HA_{0,0,1}
\nonumber\\ &&                
 +\Biggl(
                        \frac{16 \big(
                                -5+29 z+19 z^2+29 z^3\big)}{3 (-1+z)  (1+z)}
                        -\frac{16 \big(
                                -13+z-15 z^2+3 z^3\big)}{(-1+z)  (1+z)} \HA_0
\nonumber\\ &&                
         -\frac{384 \big(
                                1+z^2\big)}{(-1+z) } \HA_1
                        -\frac{256 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}
                \Biggr) \HA_{0,0,-1}
                -\frac{128 \big(
                        1+z^2\big)}{(-1+z) } \HA_0 \HA_{0,1,1}
\nonumber\\ &&                
 +\Biggl(
                        -\frac{32 \big(
                                29+36 z+29 z^2\big)}{3  (1+z)}
                        -\frac{192 \big(
                                1+z^2\big)}{(-1+z) } \HA_0
                        +\frac{512 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}
                \Biggr) [\HA_{0,1,-1}+\HA_{0,-1,1}]
\nonumber\\ &&         
                +\Biggl(
                        - {128 (1+z)}
                        -
                        \frac{32 \big(
                                -11+3 z-13 z^2+5 z^3\big)}{(-1+z)  (1+z)} \HA_0
                \Biggr) \HA_{0,-1,-1}
                +\frac{128 z \big(
                        1+z^2\big)}{(1-z) (1+z)} 
\nonumber\\ &&  \times
\HA_{0,0,0,1}
                -\frac{384 \big(
                        1+z^2\big)}{(-1+z) (1+z)} \HA_{0,0,0,-1}
                +\frac{128 \big(
                        1+z^2\big)}{(-1+z) } [\HA_{0,0,1,1} - \HA_{0,-1,0,1}]
\nonumber\\ &&  
                -\frac{256 \big(
                        1+z^2\big)}{ (1+z)} 
\left[\HA_{0,0,1,-1}
                + \HA_{0,0,-1,1}
                - \HA_{0,0,-1,-1}\right] 
                -\frac{512 \big(
                        1+z^2\big)}{ (1+z)} [\HA_{0,1,-1,-1} 
\nonumber\\ && 
+ \HA_{0,-1,1,-1} 
+ \HA_{0,-1,-1,1}]
                -\frac{32 \big(
                        -63-102 z+28 z^2\big)}{9  (1+z)} \zeta_2
                +\frac{256 \big(
                        1+z^2\big)}{ (1+z)} \HA_{-1}^2 \zeta_2
\nonumber\\ &&                
 +\frac{4 \big(
                        81+63 z-57 z^2+121 z^3\big)}{5 (-1+z)  (1+z)} \zeta_2^2
                +\frac{16 \big(
                        -27-56 z-11 z^2+84 z^3\big)}{3 (-1+z)  (1+z)} \zeta_3
        \Biggr]
\Biggr\}
\nonumber\\ && 
%-------------------------------------------------------------------------------------------
+\textcolor{blue}{C_F^2} \Biggl\{
        \textcolor{blue}{T_F N_F} \Biggl[
- \Biggl(\frac{440}{3} - 128 \zeta_3 - \frac{2048}{3} (1 - z) \HA_1 \Biggr)                
+\frac{1300 (1-z)}{9 }
\nonumber\\ &&                
 +\Biggl(
                        -
                        \frac{512 \big(
                                4+3 z+4 z^2\big)}{9  (1+z)} \HA_{-1}
         +\frac{128 z \big(
                                1+z^2\big)}{3 (-1+z) (1+z)} \zeta_2
\nonumber\\ &&                
                        +  \frac{16 \big(
                                -22-8 z+45 z^2\big)}{9 (-1+z) }
                \Biggr) \HA_0
                +\Biggl(
                        \frac{32 \big(
                                -8+24 z-3 z^2+5 z^3\big)}{9 (-1+z)  (1+z)}
                        -\frac{64 \big(
                                1+z^2\big)}{3  (1+z)} \HA_{-1}
                \Biggr) 
\nonumber\\ &&                
\times \HA_0^2
 -\frac{16 \big(
                        3-5 z+9 z^2+z^3\big)}{9 (-1+z)  (1+z)} \HA_0^3
                +\Biggl(
                        {256 (-1+z)}{3}
                        -\frac{256 \big(
                                4-3 z+4 z^2\big)}{9 (-1+z)} \HA_0
\nonumber\\ &&
                        -\frac{128 \big(
                 1+z^2\big)}{3 (-1+z)} \HA_0^2
                \Biggr) \HA_1
                +\Biggl(
                        -\frac{128 (1+z)}{3}
                        +\frac{128 \big(
                                1+z^2\big)}{3 (-1+z)} \HA_0
                        +\frac{256 \big(
                                1+z^2\big)}{3 (1+z)} \HA_{-1}
                \Biggr) \HA_{0,1}
\nonumber\\ && 
                +\frac{512 \big(
                        4+3 z+4 z^2\big)}{9  (1+z)} \HA_{0,-1}
                +\frac{128 \big(
                        1+z^2\big)}{3  (1+z)} \HA_{0,0,-1} 
                -\frac{256 \big(
                        1+z^2\big)}{3  (1+z)} [\HA_{0,1,-1} 
\nonumber\\ && 
+ \HA_{0,-1,1}]
                -\frac{256 z\big(
                        1+z^2\big)}{3 (-1+z) (1+z)} \HA_{0,0,1}
                -\frac{256 \big(
                        1+z^2\big)}{3  (1+z)} \HA_{-1} \zeta_2
                -\frac{640 \big(
                        1+z^2\big)}{9  (1+z)} \zeta_2
\nonumber\\ &&                
 +\frac{128 \big(
                        1+z-2 z^2+4 z^3\big)}{3 (-1+z)  (1+z)} \zeta_3
        \Biggl]
%---------------------------
        +\textcolor{blue}{C_A} \Biggl[
                \Biggl(
                        -\frac{4 \big(
                                -185-1797 z+314 z^2+2574 z^3\big)}{9 (-1+z)  (1+z)}
\nonumber\\ && 
                        +\Biggl(
                                \frac{32 \big(
                                        173+78 z+173 z^2\big)}{9  (1+z)}
                                +\frac{1344 \big(
                                        1+z^2\big)}{ (1+z)} \zeta_2
                        \Biggr) \HA_{-1}
         +{224 (1+z)} \HA_{-1}^2
\nonumber\\ &&                
                        -\frac{16 \big(
                                -81-179 z+27 z^2+151 z^3\big)}{3 (-1+z)  (1+z)} \zeta_2
         -\frac{32 \big(
                                -3+21 z-9 z^2+25 z^3\big)}{(-1+z)  (1+z)} \zeta_3
                \Biggr) \HA_0
\nonumber\\ &&                
               + \frac{1064 (-1+z)}{9} 
                +\Biggl(
                        \frac{8 \big(
                                118-705 z+33 z^2+320 z^3\big)}{9 (-1+z)  (1+z)}
         -\frac{8 \big(
                                107+276 z+107 z^2\big)}{3  (1+z)} \HA_{-1}
\nonumber\\ &&                
                        +\frac{288 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}^2
                        -\frac{32 \big(
                                -6+6 z-3 z^2+11 z^3\big)}{(-1+z)  (1+z)} \zeta_2
                \Biggr) 
\HA_0^2
\nonumber\\ &&  
                +\Biggl(
                        \frac{4 \big(
                                33-343 z+99 z^2+119 z^3\big)}{9 (-1+z)  (1+z)}
                        -\frac{272 \big(
                                1+z^2\big)}{3  (1+z)} \HA_{-1}
                \Biggr) \HA_0^3
                +\frac{8 z\big(
                        3+7 z^2\big)}{3 (-1+z) (1+z)} 
\nonumber\\ &&  \times
\HA_0^4
                +\Biggl(
                        -\frac{3344 (-1+z)}{3}
                        +\Biggl(
                                \frac{32 \big(
                                        109-84 z+109 z^2\big)}{9 (-1+z)}
                                -\frac{64 \big(
                                        1+z^2\big)}{(-1+z)} \zeta_2
                        \Biggr) \HA_0
\nonumber\\ &&                
         +\frac{16 \big(
                                43-24 z+43 z^2\big)}{3 (-1+z)} \HA_0^2
                        +
                        \frac{176 \big(
                                1+z^2\big)}{3 (-1+z)} \HA_0^3
                        - {224 (-1+z)} \zeta_2
                        -\frac{768 \big(
                                1+z^2\big)}{(-1+z)} \zeta_3
                 \Biggr) 
\nonumber\\ &&  \times
\HA_1
                +\frac{64 \big(
                        1+z^2\big)}{(-1+z)} \HA_0^2 \HA_{1}^2
                +\Biggl(
                        \frac{1984 \big(
                                2+3 z+2 z^2\big)}{3 (1+z)} \zeta_2
                        +\frac{1344 \big(
                                1+z^2\big)}{ (1+z)} \zeta_3
                \Biggr) \HA_{-1}
\nonumber\\ &&                
 +\Biggl(
                        \frac{2032 (1+z)}{3 }
                        +\Biggl(
                                -\frac{256 \big(
                                        4-3 z+4 z^2\big)}{3 (-1+z)}
                                -\frac{64 \big(
                                        1+z^2\big)}{(1+z)} \HA_{-1}
                        \Biggr) \HA_0
                        -\frac{64 \big(
                                1+2 z^2\big)}{(-1+z)} \HA_0^2
\nonumber\\ &&                
         -\frac{256 \big(
                                1+z^2\big)}{(-1+z)} \HA_0 \HA_1
                        -\frac{32 \big(
                                103+144 z+103 z^2\big)}{3 (1+z)} \HA_{-1}
                        +\frac{896 \big(
                                1+z^2\big)}{(1+z)} \HA_{-1}^2
\nonumber\\ &&                
         -\frac{512 \big(
                                1+z^2\big)}{(-1+z)} \HA_{0,-1}
                        +\frac{64 \big(
                                3-z+3 z^2\big)}{(1+z)} \zeta_2
                \Biggr) \HA_{0,1}
                +\frac{128 \big(
                        1+z^2\big)}{(-1+z)} \HA_{0,1}^2
\nonumber\\ &&                
 +\Biggl(
                        -\frac{32 \big(
                                173+78 z+173 z^2\big)}{9 (1+z)}
                        +\Biggl(
                                \frac{16 \big(
                                        -29+14 z+27 z^2\big)}{(-1+z)}
                                -\frac{1024 \big(
                                        1+z^2\big)}{(1+z)} \HA_{-1}
                        \Biggr) 
\nonumber\\ &&  \times
\HA_0
                        -\frac{32 \big(
                                -3-2 z-6 z^2+z^3\big)}{(-1+z)  (1+z)} \HA_0^2
                        -
                        \frac{512 \big(
                                1+z^2\big)}{(-1+z) } \HA_0 \HA_1
                        - {448 (1+z)} \HA_{-1}
\nonumber\\ &&                
         -\frac{64 \big(
                                -4+7 z-3 z^2+6 z^3\big)}{(-1+z)  (1+z)} \zeta_2
                \Biggr) \HA_{0,-1}
                +\Biggl(
                        \frac{16 \big(
                                -39-61 z+21 z^2+167 z^3\big)}{3 (-1+z)  (1+z)}
\nonumber\\ &&                  
       +\frac{32 \big(
                                -3-z+5 z^2+7 z^3\big)}{(-1+z)  (1+z)} \HA_0
                        -\frac{896 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}
                \Biggr) \HA_{0,0,1}
                +\frac{64 \big(
                        3+z+3 z^2\big)}{(-1+z) } \HA_{0,-1}^2
\nonumber\\ &&                
 +\Biggl(
                        -\frac{16 \big(
                                -67+79 z+77 z^2+55 z^3\big)}{3 (-1+z)  (1+z)}
                        +\frac{32 \big(
                                -29+5 z-33 z^2+13 z^3\big)}{(-1+z)  (1+z)} \HA_0 
\nonumber\\ &&                
         +\frac{1024 \big(
                                1+z^2\big)}{(-1+z) } \HA_1
                        +\frac{896 \big(
                                1+z^2\big)}{(1+z)} \HA_{-1}
                \Biggr) \HA_{0,0,-1}
                +\frac{256 \big(
                        1+z^2\big)}{(-1+z) } \HA_0 \HA_{0,1,1}
\nonumber\\ &&                
 +\Biggl(
                        \frac{32 \big(
                                103+144 z+103 z^2\big)}{3  (1+z)}
                        +\frac{64 (7+9 z) \big(
                                1+z^2\big) }{(-1+z)  (1+z)} \HA_0
                        -\frac{1792 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}
                \Biggr) 
\nonumber\\ &&                
\times [\HA_{0,1,-1}
                +\HA_{0,-1,1}]
                +\Biggl(
                        {448 (1+z)}
                        +\frac{128 \big(
                                -11+4 z-12 z^2+5 z^3\big)}{(-1+z)  (1+z)} \HA_0
                \Biggr) \HA_{0,-1,-1}
\nonumber\\ &&                
 +\frac{64 \big(
                        -1+6 z-4 z^2+3 z^3\big)}{(-1+z)  (1+z)} \HA_{0,0,0,1}
                -\frac{64 \big(
                        -26+5 z-23 z^2+8 z^3\big)}{(-1+z)  (1+z)} \HA_{0,0,0,-1}
\nonumber\\ &&                
 -\frac{256 \big(
                        1+z^2\big)}{(-1+z) } \HA_{0,0,1,1}
                +\frac{896 \big(
                        1+z^2\big)}{ (1+z)} [\HA_{0,0,1,-1} + \HA_{0,0,-1,1} - \HA_{0,0,-1,-1}]
\nonumber\\ &&                
 +\frac{384 \big(
                        1+z^2\big)}{(-1+z) } \HA_{0,-1,0,1}
                +\frac{1792 \big(
                        1+z^2\big)}{ (1+z)} [\HA_{0,1,-1,-1} + \HA_{0,-1,1,-1} + \HA_{0,-1,-1,1}]
\nonumber\\ &&                
 -\frac{16 \big(
                        163+684 z+253 z^2\big)}{9 (1+z)} \zeta_2
                -\frac{896 \big(
                        1+z^2\big)}{ (1+z)} \zeta_2 \HA_{-1}^2
                -\frac{16 \big(
                        67+67 z-3 z^2+7 z^3\big)}{5 (-1+z)  (1+z)} \zeta_2^2
\nonumber\\&& 
 -\frac{16 \big(
                        -101-209 z-2 z^2+292 z^3\big)}{3 (-1+z)  (1+z)} \zeta_3
        \Biggr]
\Biggr\}
\nonumber\\&&                
+\textcolor{blue}{C_F^3} \Biggl\{
        -
        {124 (-1+z)}
        +\Biggl(
                \frac{4 \big(
                        -15-259 z-12 z^2+280 z^3\big)}{(-1+z)  (1+z)}
                +\Biggl(
                        {64 (1+z)}
\nonumber\\ &&               
          -\frac{1280 \big(
                                1+z^2\big) \zeta_2}{(1+z)}
                \Biggr) \HA_{-1}
                +\frac{64 (1+2 z) \big(
                        -6-2 z+7 z^2\big)}{(-1+z) (1+z)} \zeta_2
                - {192 (1+z)} \HA_{-1}^2
\nonumber\\ &&                
 +\frac{64 \big(
                        -3+7 z-9 z^2+7 z^3\big)}{(-1+z)  (1+z)} \zeta_3
        \Biggr) \HA_0
        +\Biggl(
                -\frac{4 \big(
                        -2-100 z+89 z^2\big)}{(-1+z)}
\nonumber\\ &&                
 +\frac{16 \big(
                        23+52 z+23 z^2\big)}{(1+z)} \HA_{-1}
                -\frac{320 \big(
                        1+z^2\big)}{(1+z)} \HA_{-1}^2
                +\frac{16 \big(
                        13+15 z^2\big)}{(1+z)} \zeta_2
        \Biggr) \HA_0^2 
\nonumber\\ &&         
+\Biggl(
                -\frac{8 \big(
                        -3+46 z+31 z^2\big)}{3 (1+z)}
                +\frac{352 \big(
                        1+z^2\big)}{3 (1+z)} \HA_{-1}
        \Biggr) \HA_0^3
        -\frac{4 \big(
                -1+5 z-7 z^2+11 z^3\big)}{3 (-1+z) (1+z)} 
\nonumber\\ &&  \times
\HA_0^4
        +\Biggl(
                {1120 (-1+z)}
                - {32 (-1+z)} \HA_0
                -\frac{96 \big(
                        1+z^2\big)}{(-1+z) } \HA_0^2
                -\frac{64 \big(
                        1+z^2\big)}{3 (-1+z) } \HA_0^3
\nonumber\\ &&                
 + {192 (-1+z)} \zeta_2
                +\frac{384 \big(
                        1+z^2\big)}{(-1+z)} \zeta_3
        \Biggr) \HA_1
        +\Biggl(
                -\frac{384 \big(
                        3+5 z+3 z^2\big)}{(1+z)} \zeta_2
\nonumber\\ &&                
 -
                \frac{1152 \big(
                        1+z^2\big)}{(1+z)} \zeta_3
        \Biggr) \HA_{-1}
        +\Biggl(
                - {648 (1+z)}
                +\Biggl(
                        \frac{16 \big(
                                9-8 z+11 z^2\big)}{(-1+z)}
\nonumber\\ &&                
         +\frac{128 \big(
                                1+z^2\big)}{(1+z)} \HA_{-1}
                \Biggr) \HA_0
                +\frac{48 \big(
                        1+3 z^2\big)}{(-1+z)} \HA_0^2
                +\frac{192 \big(
                        5+8 z+5 z^2\big)}{(1+z)} \HA_{-1}
\nonumber\\ &&               
 +\frac{128 \big(
                        1+z^2\big)}{(-1+z)} \HA_0 \HA_1
                -\frac{768 \big(
                        1+z^2\big)}{(1+z)} \HA_{-1}^2
                +\frac{256 \big(
                        1+z^2\big)}{(-1+z)} \HA_{0,-1}
 -\frac{192 \big(
                        1+z^2\big)}{(1+z)} \zeta_2
        \Biggr) \HA_{0,1}
\nonumber\\ &&                
        -\frac{64 \big(
                1+z^2\big)}{(-1+z)} \HA_{0,1}^2
        +\Biggl(
                - {64 (1+z)}
                +\Bigg(
                        - {32 (21+11 z)}
                        +\frac{1024 \big(
                                1+z^2\big)}{ (1+z)} \HA_{-1}
                \Biggr) \HA_0
\nonumber\\ &&                
 +\frac{32 \big(
                        -3-3 z-7 z^2+z^3\big)}{(-1+z)  (1+z)} \HA_0^2
                +\frac{256 \big(
                        1+z^2\big)}{(-1+z)} \HA_0 \HA_1
                + {384 (1+z)} \HA_{-1}
\nonumber\\ &&                
 +\frac{64 (-1+7 z) \big(
                        1+z^2\big) }{(-1+z)  (1+z)} \zeta_2
        \Biggr) \HA_{0,-1}
        -\frac{192 \big(
                1+z^2\big)}{(-1+z) } \HA_{0,-1}^2
        +\Biggl(
                -\frac{96 \big(
                        3+8 z+7 z^2\big)}{ (1+z)}
\nonumber\\ && 
 -\frac{64 \big(
                        -1+z+3 z^2+5 z^3\big)}{(-1+z)  (1+z)} \HA_0
                +
                \frac{768 \big(
                        1+z^2\big)}{ (1+z)} \HA_{-1}
        \Biggr) \HA_{0,0,1}
        +\Biggl(
                \frac{32 \big(
                        19+12 z-z^2\big)}{ (1+z)}
\nonumber\\ &&                 
 -\frac{128 (-2+z) \big(
                        4+z+5 z^2\big)}{(-1+z)  (1+z)} \HA_0
                -\frac{512 \big(
                        1+z^2\big)}{(-1+z) } \HA_1
                -\frac{768 \big(
                        1+z^2\big)}{ (1+z)} \HA_{-1}
        \Biggr) \HA_{0,0,-1}
\nonumber\\ &&         
-\frac{128 \big(
                1+z^2\big)}{(-1+z) } \HA_0 \HA_{0,1,1}
        +\Biggl(
                -\frac{192 \big(
                        5+8 z+5 z^2\big)}{ (1+z)}
                -\frac{128 (1+3 z) \big(
                        1+z^2\big)}{(-1+z)  (1+z)} \HA_0
\nonumber\\ && 
                +\frac{1536 \big(
                        1+z^2\big)}{ (1+z)} \HA_{-1}
        \Biggr) \HA_{0,1,-1}
        +\Bigg(
                -\frac{192 \big(
                        5+8 z+5 z^2\big)}{ (1+z)}
                -\frac{128 (1+3 z) \big(
                        1+z^2\big)}{(-1+z) (1+z)} \HA_0
\nonumber\\ &&                
 +\frac{1536 \big(
                        1+z^2\big)}{ (1+z)} \HA_{-1}
        \Biggr) \HA_{0,-1,1}
        +\Biggl(
                - {384 (1+z)}
                -\frac{128 (-11+5 z) \big(
                        1+z^2\big)}{(-1+z)  (1+z)} \HA_0
        \Biggr) 
\nonumber\\ &&  \times
\HA_{0,-1,-1}
        +\frac{128 \big(
                -14+5 z-11 z^2+8 z^3\big)}{(-1+z)  (1+z)} \HA_{0,0,0,-1}
        -\frac{64 \big(
                1-4 z+z^2\big) }{ (1+z)} \HA_{0,0,0,1}
\nonumber\\ &&         
+\frac{128 \big(
                1+z^2\big)}{(-1+z) } \HA_{0,0,1,1}
        - z \frac{768 \big(
                1+z^2\big)}{(1+z) z} [\HA_{0,0,1,-1}
       + \HA_{0,0,-1,1} - \HA_{0,0,-1,-1}]
\nonumber\\ &&         
        -\frac{1536 \big(
                1+z^2\big)}{(1+z)} [\HA_{0,1,-1,-1} + \HA_{0,-1,1,-1}
 + \HA_{0,-1,-1,1}]
-\frac{256 \big(
                1+z^2\big)}{(-1+z) } \HA_{0,-1,0,1}
\nonumber\\ &&         
        +  {8 (77+93 z)} \zeta_2
        +\frac{768 \big(
                1+z^2\big)}{ (1+z)} \HA_{-1}^2 \zeta_2
        -\frac{16 \big(
                -81-11 z-7 z^2+63 z^3\big)}{5 (-1+z) (1+z)} \zeta_2^2
\nonumber\\ && 
        +\frac{96 (2+3 z) (2+5 z)}{ (1+z)} \zeta_3
\Biggr\}
\Biggr\}. %\surd
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%PPLtr &=&
P_{\rm NS}^{(2), +, \rm tr,reg} &=&
- \Biggl\{
\textcolor{blue}{C_F^2} \Biggl\{
        \textcolor{blue}{T_F N_F} \Biggl[
                -
                \frac{440}{3}
                -\Biggl(
                        \frac{16 z (-9+4 z)}{3 (-1+z)}
                        -\frac{2560 z}{9 (1+z)} \HA_{-1}
                        +\frac{256 z \zeta_2}{3 (1-z) (1+z)}
                \Biggr) 
\nonumber\\ && 
\times
\HA_0
                +\Biggl(
                        -\frac{32 z (-29+11 z)}{9 (-1+z) (1+z)}
                        +\frac{128 z}{3 (1+z)} \HA_{-1}
                \Biggr) \HA_0^2
                +\frac{64 z (-1+3 z)}{9 (1-z) (1+z)} \HA_0^3
\nonumber\\ &&                
 +\Biggl(
                        \frac{64}{3} (1-z)
                        +\frac{1280 z}{9 (1-z)} \HA_0
                        +\frac{256 z}{3 (1-z)} \HA_0^2
                \Biggr) \HA_1
                +\Biggl(
                        \frac{256 z}{3 (-1+z)} \HA_0
\nonumber\\ && 
                        -\frac{512 z}{3 (1+z)} \HA_{-1}
                \Biggr) \HA_{0,1}
                -\frac{2560 z}{9 (1+z)} \HA_{0,-1}
                -\frac{512 z}{3 (-1+z) (1+z)} \HA_{0,0,1}
\nonumber\\ &&                
 -\frac{256 z}{3 (1+z)} \HA_{0,0,-1}
                +\frac{512 z}{3 (1+z)} \HA_{0,1,-1}
                +\frac{512 z}{3 (1+z)} \HA_{0,-1,1}
                +\frac{1280 z \zeta_2}{9 (1+z)}
\nonumber\\ &&                
                +\frac{512 z\zeta_2}{3 (1+z)} \HA_{-1}
 +\frac{128 (3+z) (-1+2 z) \zeta_3}{3 (-1+z) (1+z)}
        \Biggr]
        +\textcolor{blue}{C_A} \Biggl[
                \Biggl(
                        \frac{4 z \big(
                                -537-43 z+278 z^2\big)}{3 (-1+z) (1+z)}
\nonumber\\ &&                
         +\Biggl(
                                \frac{16 \big(
                                        27-482 z+27 z^2\big)}{9 (1+z)}
                                -\frac{2688 z \zeta_2}{1+z}
                        \Biggr) \HA_{-1}
                        -\frac{48 (1+z) \big(
                                1+z^2\big)}{z} \HA_{-1}^2
\nonumber\\ &&                
         -\frac{32 z \big(
                                4-36 z-18 z^2+9 z^3\big) \zeta_2}{3 (-1+z) (1+z)}
                        +
                        \frac{64 z (-23+6 z) \zeta_3}{(-1+z) (1+z)}
                \Biggr) \HA_0
\nonumber\\ && 
                +\Biggl(
                        \frac{8 z \big(
                                -412+151 z+27 z^2\big)}{9 (-1+z) (1+z)}
                        +\frac{16 \big(
                                9-13 z+9 z^2\big)}{3 (1+z)} \HA_{-1}
                        -\frac{576 z}{1+z} \HA_{-1}^2
\nonumber\\ &&                
         +\frac{32 z (-17+9 z) \zeta_2}{(-1+z) (1+z)}
                \Biggr) \HA_0^2
                +\Biggl(
                        -\frac{16 z \big(
                                47-33 z+9 z^2\big)}{9 (-1+z) (1+z)}
                        +\frac{544 z }{3 (1+z)} \HA_{-1}
                \Biggr) \HA_0^3
\nonumber\\ &&                
 +\frac{80 z}{3 (-1+z) (1+z)} \HA_0^4
                +\Biggl(
                        \frac{1112}{3} (-1+z)
                        +\Biggl(
                                \frac{4288 z}{9 (-1+z)}
                                -\frac{128 z \zeta_2}{-1+z}
                        \Biggr) \HA_0
\nonumber\\ &&                
         -\frac{992 z}{3 (1-z)} \HA_0^2
                        +\frac{352 z}{3 (-1+z)} \HA_0^3
                        +\frac{48 (1-z) \big(
                                1+z^2\big) \zeta_2}{z}
                        +\frac{1536 z \zeta_3}{1-z}
                \Biggr) \HA_1
\nonumber\\ && 
                -\frac{128 z}{1-z} \HA_0^2 \HA_1^2
                +\Biggl(
                        \frac{16 \big(
                                9-18 z-178 z^2-18 z^3+9 z^4\big) \zeta_2}{3 z (1+z)}
                        -\frac{2688 z \zeta_3}{1+z}
                \Biggr) \HA_{-1}
\nonumber\\ &&                
 +\Biggl(
                        96 (1+z)
                        +\Biggl(
                                -\frac{1280 z}{3 (-1+z)}
                                +\frac{128 z}{1+z} \HA_{-1}
                        \Biggr) \HA_0
                        +\frac{192 z}{1-z} \HA_0^2
                        + \frac{512 z}{1-z} \HA_0 \HA_1
\nonumber\\ && 
                        -\frac{32 \big(
                                9-80 z^2+9 z^4\big)}{3 z (1+z)} \HA_{-1}
                        -
                        \frac{1792 z}{1+z} \HA_{-1}^2
                        +\frac{1024 z}{1-z} \HA_{0,-1}
                        -\frac{448 z \zeta_2}{1+z}
                \Biggr) \HA_{0,1} 
\nonumber\\ && 
                -\frac{256 z}{1-z} \HA_{0,1}^2
                +\Biggl(
                        -\frac{16 \big(
                                27-482 z+27 z^2\big)}{9 (1+z)}
                        +\Biggl(
                                \frac{96 \big(
                                        1+z-z^2+z^3\big)}{-1+z}
                                +\frac{2048 z}{1+z} \HA_{-1}
                        \Biggr) 
\nonumber\\ &&  \times
\HA_0
                        -\frac{32 z (1+9 z)}{(1-z) (1+z)} \HA_0^2
                        +\frac{1024 z}{1-z} \HA_0 \HA_1
                        +\frac{96 (1+z) \big(
                                1+z^2\big)}{z} \HA_{-1}
\nonumber\\ &&                
         +\frac{64 z (13-7 z) \zeta_2}{(1-z) (1+z)}
                \Biggr) \HA_{0,-1}
                -\frac{448 z}{1-z} \HA_{0,-1}^2
                +\Biggl(
                        \frac{32 z \big(
                                62-18 z-9 z^2+9 z^3\big)}{3 (-1+z) (1+z)}
\nonumber\\ &&                         
+\frac{64 z (3+z)}{(-1+z) (1+z)} \HA_0
                        +\frac{1792 z}{1+z} \HA_{-1}
                \Biggr) \HA_{0,0,1}
                +\Biggl(
                        \frac{32 \big(
                                9+58 z-22 z^2+9 z^3+18 z^4\big)}{3 (1-z) (1+z)}
\nonumber\\ &&                
         +\frac{64 z (-9+31 z)}{(1-z) (1+z)} \HA_0
                        -\frac{2048 z}{1-z} \HA_1
                        -\frac{1792 z}{1+z} \HA_{-1}
                \Biggr) \HA_{0,0,-1}
                -\frac{512 z }{1-z} \HA_0 \HA_{0,1,1}
\nonumber\\ &&                
 +\Biggl(\frac{32 \big(
                                9-80 z^2+9 z^4\big)}{3 z (1+z)}
                        -\frac{128 z (9+7 z)}{(1-z) (1+z)} \HA_0
                        +\frac{3584 z }{1+z} \HA_{-1}
                \Biggr) \HA_{0,1,-1}
\nonumber\\ &&              
+\Biggl(
                        \frac{32 \big(
                                9-80 z^2+9 z^4\big)}{3 z (1+z)}
                        -\frac{128 z (9+7 z)}{(1-z) (1+z)} \HA_0
                        +\frac{3584 z}{1+z} \HA_{-1}
                \Biggr) \HA_{0,-1,1}
\nonumber\\ &&               
  +\Biggl(
                        -\frac{96 (1+z) \big(
                                1+z^2\big)}{z}
                        +\frac{128 z (-9+23 z)}{(1-z) (1+z)} \HA_0
                \Biggr) \HA_{0,-1,-1}
                +\frac{64 z (-9+5 z)}{(1-z) (1+z)} \HA_{0,0,0,1}
\nonumber\\ &&                
 -\frac{64 z (-13+49 z)}{(1-z) (1+z)} \HA_{0,0,0,-1}
                +\frac{512 z}{1-z} \HA_{0,0,1,1}
                -\frac{1792 z}{1+z} \big(\HA_{0,0,1,-1}
                + \HA_{0,0,-1,1}
\nonumber\\ && 
                - \HA_{0,0,-1,-1}\big)
                -\frac{3584 z}{1+z} \big(\HA_{0,1,-1,-1}
                + \HA_{0,-1,1,-1}
                + \HA_{0,-1,-1,1}\big)
                -\frac{768 z}{1-z} \HA_{0,-1,0,1}
\nonumber\\ &&                 
-\frac{16 \big(
                        54+349 z+27 z^2\big) \zeta_2}{9 (1+z)}
                +\frac{1792 z\zeta_2}{1+z} \HA_{-1}^2
                +\frac{32 z (37+32 z) \zeta_2^2}{5 (1-z) (1+z)}
\nonumber\\ &&               
 +\frac{16 z \big(
                        128-112 z-45 z^2+9 z^3\big) \zeta_3}{3 (1-z) (1+z)}
        \Biggr]
\Biggr\}
%-------
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl\{
        \textcolor{blue}{T_F^2 N_F^2} \Biggl[
                \frac{64}{27} (-5+3 z)
                -\frac{640 z}{27 (1-z)} \HA_0
                -\frac{64 z}{9 (1-z)} \HA_0^2
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{C_A T_F N_F}
        \Biggl[
                -
                \frac{176}{27} (13+6 z)
                +\Biggl(
                        \frac{16 z (-343+9 z)}{27 (-1+z)}
                        -\frac{64 z (1+3 z) \zeta_2}{3 (1-z) (1+z)}
\nonumber\\ && 
                        -\frac{1280 z}{9 (1+z)} \HA_{-1}
                \Biggr) \HA_0
                +\Biggl(
                        \frac{32 z (31+11 z)}{9 (1-z) (1+z)}
                        -\frac{64 z}{3 (1+z)} \HA_{-1}
                \Biggr) \HA_0^2
                +\frac{128 z}{9 (1-z) (1+z)} 
\nonumber\\ &&  \times
\HA_0^3
                -\Biggl(
                        \frac{16}{3} (1-z)
                        +\frac{32 z}{1-z} \HA_0^2
                \Biggr) \HA_1
                +\Biggl(
                        \frac{64 z}{1-z} \HA_0
                        +\frac{256 z}{3 (1+z)} \HA_{-1}
                \Biggr) \HA_{0,1}
\nonumber\\ &&                
 +\frac{1280 z}{9 (1+z)} \HA_{0,-1}
                -\frac{256 z}{3 (1-z) (1+z)} \HA_{0,0,1}
                +\frac{128 z }{3 (1+z)} \HA_{0,0,-1}
                -\frac{256 z}{3 (1+z)} [\HA_{0,1,-1} 
\nonumber\\ && 
+ \HA_{0,-1,1}]
                +\frac{640 \zeta_2}{9 (1+z)}
                -\frac{256 z\zeta_2}{3 (1+z)} \HA_{-1}
                +\frac{64 \big(
                        -7+5 z+6 z^2\big) \zeta_3}{3 (1-z) (1+z)}
        \Biggr]
\nonumber\\ && 
%---
        +\textcolor{blue}{C_A^2} \Biggl[
                \frac{4}{9} (614+121 z)
                +\big(
                        \frac{8 z \big(
                                -1565-881 z+360 z^2\big)}{27 (1-z) (1+z)}
\nonumber\\ &&                
         +\Biggl(
                                -\frac{16 \big(
                                        9-250 z+9 z^2\big)}{9 (1+z)}
                                +\frac{704 z \zeta_2}{1+z}
                        \Biggr) \HA_{-1}
                        +\frac{16 (1+z) \big(
                                1-z+z^2\big)}{z} \HA_{-1}^2
\nonumber\\ &&                
         -\frac{16 z \big(
                                -29-39 z+6 z^3\big) \zeta_2}{3 (1-z) (1+z)}
                        +
                        \frac{512 z \zeta_3}{(-1+z) (1+z)}
                \Biggr) \HA_0
 +\Biggl(                        \frac{176 z}{3 (1+z)} \HA_{-1}
	\nonumber\\ &&                
                        +\frac{128 z}{1+z} \HA_{-1}^2
+
                        \frac{4 z \big(
                                -675-121 z+18 z^2\big)}{9 (1-z) (1+z)}
                        -\frac{96 z \zeta_2}{1+z}
                \Biggr) \HA_0^2
                +\Biggl(
                        -\frac{496 z}{9 (1-z) (1+z)}
\nonumber\\ &&                          -\frac{32 z}{1+z} \HA_{-1}
                \Biggr) 
\HA_0^3
                +\frac{16 z}{3 (1-z) (1+z)} \HA_0^4
                +\Biggl(
                        \frac{320}{3} (1-z)
                        +\frac{88 z }{1-z} \HA_0^2
                        +\frac{32 z }{1-z} \HA_0^3
\nonumber\\ && 
                        +\frac{16 (-1+z) \big(
                                1+z+z^2\big) \zeta_2}{z}
                        +\frac{64 z  \zeta_2}{1-z} \HA_0
                        -\frac{576 z \zeta_3}{1-z}
                \Biggr) \HA_1
                +\frac{64 z}{1-z} \HA_0^2 \HA_1^2
                +\Biggl(
                        \frac{768 z \zeta_3}{1+z}
\nonumber\\ &&                
         -\frac{16 \big(
                                3+3 z-44 z^2+3 z^3+3 z^4\big) \zeta_2}{3 z (1+z)}
                \Biggr) \HA_{-1}
                +\Biggl(
                        -32 (1+z)
                        -\frac{176 z}{1-z} \HA_0
                        -\frac{32 z}{1-z} \HA_0^2
\nonumber\\ &&                
         -\frac{256 z}{1-z} \HA_0 \HA_1
                        +\frac{32 \big(
                                3+3 z-22 z^2+3 z^3+3 z^4\big)}{3 z (1+z)} \HA_{-1}
                        +\frac{512 z}{1+z} \HA_{-1}^2
                        -\frac{384 z}{1-z} \HA_{0,-1}
\nonumber\\ &&               
         +\frac{64 z (1-3 z) \zeta_2}{(1-z) (1+z)}
                \Biggr) \HA_{0,1}
                +\frac{128 z}{1-z} \HA_{0,1}^2 
                +\Biggl(
                        \frac{16 \big(
                                9-250 z+9 z^2\big)}{9 (1+z)}
                        +\Biggl(
                                -\frac{512 z}{1+z} \HA_{-1}
\nonumber\\ &&  +
                                \frac{32 z \big(
                                        3-z+z^2\big)}{1-z}
                        \Biggr) \HA_0
                        +\frac{64 z^2}{(1-z) (1+z)} \HA_0^2
                        -\frac{384 z}{1-z} \HA_0 \HA_1
\nonumber\\ &&                
         -\frac{32 (1+z) \big(
                                1-z+z^2\big)}{z} \HA_{-1}
                        -\frac{192 z \zeta_2}{1+z}
                \Biggr) \HA_{0,-1}
                +\frac{128 z}{1-z} \HA_{0,-1}^2
\nonumber\\ &&                
 +\Biggl(
                        \frac{32 z \big(
                                22-3 z+3 z^3\big)}{3 (1-z) (1+z)}
                        -\frac{64 z}{1-z} \HA_0
                        -\frac{512 z}{1+z} \HA_{-1}
                \Biggr) \HA_{0,0,1}
                +\Biggl(
                        -\frac{32 z \big(
                                29+z+6 z^3\big)}{3 (1-z) (1+z)}
\nonumber\\ &&                
         +\frac{64 z (1-7 z)}{(1-z) (1+z)} \HA_0
                        +\frac{768 z}{1-z} \HA_1
                        +\frac{512 z}{1+z} \HA_{-1}
                \Biggr) \HA_{0,0,-1}
                +\frac{256 z}{1-z} \HA_0 \HA_{0,1,1}
\nonumber\\ &&                
 +\Biggl(
                        -\frac{32 \big(
                                3+3 z-22 z^2+3 z^3+3 z^4\big)}{3 z (1+z)}
                        +\frac{384 z}{1-z} \HA_0
                        -\frac{1024 z}{1+z} \HA_{-1}
                \Biggr) \HA_{0,1,-1}
\nonumber\\ &&                
 +\Biggl(
                        -\frac{32 \big(
                                3+3 z-22 z^2+3 z^3+3 z^4\big)}{3 z (1+z)}
                        +\frac{384 z}{1-z} \HA_0
                        -\frac{1024 z}{1+z} \HA_{-1}
                \Biggr) \HA_{0,-1,1}
\nonumber\\ &&                
 +\Biggl(
                        \frac{32 (1+z) \big(
                                1-z+z^2\big)}{z}
                        +\frac{256 z (1-3 z)}{(1-z) (1+z)} \HA_0
                \Biggr) \HA_{0,-1,-1}
                +
                \frac{256 z}{(1-z) (1+z)} \HA_{0,0,0,1}
\nonumber\\ &&                
 +\frac{768 z^2}{(1-z) (1+z)} \HA_{0,0,0,-1}
                -\frac{256 z}{1-z} \HA_{0,0,1,1}
                +\frac{512 z}{1+z} \HA_{0,0,1,-1}
                +\frac{512 z}{1+z} \HA_{0,0,-1,1}
\nonumber\\ &&                
 -\frac{512 z}{1+z} \HA_{0,0,-1,-1}
                +\frac{1024 z}{1+z} \HA_{0,1,-1,-1}
                +\frac{256 z}{1-z} \HA_{0,-1,0,1}
                +\frac{1024 z}{1+z} \HA_{0,-1,1,-1}
\nonumber\\ &&                 
+\frac{1024 z}{1+z} \HA_{0,-1,-1,1}
                +\frac{16 \big(
                        -116+27 z+9 z^2\big) \zeta_2}{9 (1+z)}
                -\frac{512 z \zeta_2}{1+z} \HA_{-1}^2
\nonumber\\ &&                
-\frac{32 \big(
                        -11+23 z+14 z^2\big) \zeta_2^2}{5 (1-z) (1+z)}
                -\frac{16 \big(
                        -11+28 z-30 z^2+3 z^4\big) \zeta_3}{3 (1-z) (1+z)}
        \Biggr]
\Biggr\}
\nonumber\\ &&
%-------
+\textcolor{blue}{C_F^3} \Biggl\{
        \Biggl(
                \frac{4 z \big(
                        -85+27 z+64 z^2\big)}{(1-z) (1+z)}
                +\Biggl(
                        -32 (1+z)
                        +\frac{2560 z \zeta_2}{1+z}
                \Biggr) \HA_{-1}
                +\frac{32 (1+z)^3}{z} 
\nonumber\\ &&                 
\times \HA_{-1}^2
-\frac{64 z \big(
                        6-4 z-6 z^2+z^3\big) \zeta_2}{(1-z) (1+z)}
                -\frac{128 z (7-6 z) \zeta_3}{(1-z) (1+z)}
        \Biggr) \HA_0
        +\Biggl(
                -\frac{4 z (-17+4 z)}{-1+z}
\nonumber\\ &&                
 -\frac{96 \big(
                        1+z+z^2\big)}{1+z} \HA_{-1}
                +\frac{640 z}{1+z} \HA_{-1}^2
                -\frac{448 z \zeta_2}{1+z}
        \Biggr) \HA_0^2
        +\Biggl(
                \frac{16 z (-1+2 z)}{1+z}
\nonumber\\ &&                
 -\frac{704 z}{3 (1+z)} \HA_{-1}
        \Biggr) \HA_0^3
        +\frac{32 (2-z) z}{3 (1-z) (1+z)} \HA_0^4
        +\Biggl(
                -256 (-1+z)
                +\frac{192 z}{1-z} \HA_0^2
\nonumber\\ &&                
 +\frac{128 z}{3 (1-z)} \HA_0^3
                -\frac{32 (1-z)^3 \zeta_2}{z}
                -\frac{768 z \zeta_3}{1-z}
        \Biggr) \HA_1
        +\Biggl(
                \frac{2304 z \zeta_3}{1+z}
\nonumber\\ &&                 
-\frac{32 \big(
                        1-8 z-30 z^2-8 z^3+z^4\big) \zeta_2}{z (1+z)}
        \Biggr) \HA_{-1}
        +\Biggl(
                -64 (1+z)
                -\Biggl(
                        \frac{192 z}{1-z}
\nonumber\\ &&                
         +\frac{256 z}{1+z} \HA_{-1}
                \Biggr) \HA_0
                -\frac{192 z }{1-z} \HA_0^2
                -\frac{256 z }{1-z} \HA_0 \HA_1
                +\frac{64 \big(
                        1-2 z-12 z^2-2 z^3+z^4\big)}{z (1+z)} \HA_{-1}
\nonumber\\ &&                
 +\frac{1536 z}{1+z} \HA_{-1}^2
                -\frac{512 z }{1-z} \HA_{0,-1}
                +\frac{384 z \zeta_2}{1+z}
        \Biggr) \HA_{0,1}
        +\frac{128 z}{1-z} \HA_{0,1}^2
+\Biggl(
                32 (1+z)
\nonumber\\ && 
                +\Biggl(
                        -64 \big(
                                -3+z^2\big)
                        -\frac{2048 z}{1+z} \HA_{-1}
                \Biggr) \HA_0
                +\frac{64 z (1+5 z) }{(1-z) (1+z)} \HA_0^2
                -\frac{512 z }{1-z} \HA_0 \HA_1 
\nonumber\\ &&                
 -\frac{64 (1+z)^3}{z} \HA_{-1}
                -\frac{128 (7-z) z \zeta_2}{(1-z) (1+z)}
        \Biggr) \HA_{0,-1}
        +\frac{384 z}{1-z} \HA_{0,-1}^2
+\Biggl(
                \frac{128 z (3+z)}{(1-z) (1+z)} \HA_0
\nonumber\\ &&
                -
                \frac{64 z \big(
                        -6-2 z+z^2\big)}{1+z}
                -\frac{1536 z}{1+z} \HA_{-1}
        \Biggr) \HA_{0,0,1}
        +\Biggl(
                \frac{64 \big(
                        -3-3 z+5 z^2+2 z^3\big)}{1+z}
\nonumber\\ && 
                -\frac{128 z (-7+17 z)}{(1-z) (1+z)} \HA_0
                +\frac{1024 z}{1-z} \HA_1
                +\frac{1536 z}{1+z} \HA_{-1}
        \Biggr) \HA_{0,0,-1}
        +\frac{256 z}{1-z} \HA_0 \HA_{0,1,1}
\nonumber\\ &&         
+\Biggl(
                -\frac{64 \big(
                        1-2 z-12 z^2-2 z^3+z^4\big)}{z (1+z)}
                +\frac{256 z (3+z)}{(1-z) (1+z)} \HA_0
                -\frac{3072 z}{1+z} \HA_{-1}
        \Biggr) \HA_{0,1,-1}
\nonumber\\ &&         
+\Biggl(
                -\frac{64 \big(
                        1-2 z-12 z^2-2 z^3+z^4\big)}{z (1+z)}
                +\frac{256 z (3+z)}{(1-z) (1+z)} \HA_0
                 -\frac{3072 z}{1+z} \HA_{-1} 
        \Biggr) \HA_{0,-1,1}
\nonumber\\ &&         
+\Biggl(
                \frac{64 (1+z)^3}{z}
                +\frac{256 z (5-11 z)}{(1-z) (1+z)} \HA_0
        \Biggr) \HA_{0,-1,-1}
        +\frac{384 z}{1+z} \HA_{0,0,0,1}
        -\frac{128 z (13-25 z)}{(1-z) (1+z)} 
\nonumber\\ &&   \times
\HA_{0,0,0,-1}
        -\frac{256 z }{1-z} \HA_{0,0,1,1}
        +\frac{1536 z }{1+z} [\HA_{0,0,1,-1}
        + \HA_{0,0,-1,1} - \HA_{0,0,-1,-1} ]
\nonumber\\ &&         
+\frac{3072 z}{1+z} [\HA_{0,1,-1,-1} + \HA_{0,-1,1,-1}
        + \HA_{0,-1,-1,1}]
        +\frac{512 z}{1-z} \HA_{0,-1,0,1}
+32 (2+z) \zeta_2
\nonumber\\ &&         
        -\frac{1536 z \zeta_2}{1+z} \HA_{-1}^2
        +\frac{64 z (13-22 z) \zeta_2^2}{5 (1-z) (1+z)}
        +\frac{32 z \big(
                -24-14 z+z^2\big) \zeta_3}{1+z}
\Biggr\}
\Biggr\}. 
%\surd
%---------------------------------------------
\end{eqnarray}
